Three-dimensional Quantum Supergravity and Supersymmetric Spin Foam Models

We show how super BF theory in any dimension can be quantized as a spin foam model, generalizing the situation for ordinary BF theory. This is a first step toward quantizing supergravity theories. We investigate in particular 3-dimensional (p=1,q=1) supergravity which we quantize exactly. We obtain a super-Ponzano-Regge model with gauge group OSp(1|2). A main motivation for our approach is the implementation of fermionic degrees of freedom in spin foam models. Indeed, we propose a description of the fermionic degrees of freedom in our model. Complementing the path integral approach we also discuss aspects of a canonical quantization in the spirit of loop quantum gravity. Finally, we comment on 2+1-dimensional quantum supergravity and the inclusion of a cosmological constant.

==> figures/fig_njdec.tex <==
\[\rxy{
,(-7,8);(7,8)**\dir{-};(7,-8)**\dir{-}
;(-7,-8)**\dir{-};(-7,8)**\dir{-}
,(-4,8);(-4,15)**\dir{-}
,(4,8);(4,15)**\dir{-}
,(0,8);(0,15)**\dir{-}
,(0,-8);(0,-15)**\dir{-}
,(-4,-8);(-4,-15)**\dir{-}
,(4,-8);(4,-15)**\dir{-}
}\quad =\quad \sum_k\quad
\rxy{
,(0,7)*\frm<3pt>{*};(0,-7)*\frm<3pt>{*} %**\dir{--}
,(-5,7)*{\Phi_k},(-5,-7)*{\Phi'_k}
,(0,7);(-4,15)**\dir{-}
,(0,7);(0,15)**\dir{-}
,(0,7);(4,15)**\dir{-}
,(0,-7);(-4,-15)**\dir{-}
,(0,-7);(0,-15)**\dir{-}
,(0,-7);(4,-15)**\dir{-}
}\]

==> figures/fig_tan_archdl.tex <==
$\rxy{(-10,6);(10,6),{\ellipse{}}
,(0,-4)*{\blacktriangleleft}
,(-6,3)*{V}}$


==> figures/fig_tan_archdr.tex <==
$\rxy{(-10,6);(10,6),{\ellipse{}}
,(0,-4)*{\blacktriangleright}
,(-6,3)*{V}}$


==> figures/fig_tan_archul.tex <==
$\rxy{(-10,-6);(10,-6),{\ellipse_{}}
,(0,4)*{\blacktriangleleft}
,(-6,-3)*{V}}$


==> figures/fig_tan_archur.tex <==
$\rxy{(-10,-6);(10,-6),{\ellipse_{}}
,(0,4)*{\blacktriangleright}
,(-6,-3)*{V}}$


==> figures/fig_tan_coupon.tex <==
$\rxy{
,(-7,17)*{V_1}
,(-10,20);(-10,10)**\dir{-}
,(-10,0);(-10,-10)**\dir{-}
,(13,17)*{V_n}
,(10,20);(10,10)**\dir{-}
,(10,0);(10,-10)**\dir{-}
,(0,15)*{\cdots},(0,-5)*{\cdots}
,(-15,0);(-15,10)**\dir{-};(15,10)**\dir{-}
;(15,0)**\dir{-};(-15,0)**\dir{-}
,(-10,15)*{\blacktriangledown}
,(10,15)*{\blacktriangledown}
}$


==> figures/fig_tan_id.tex <==
$\rxy{*{\blacktriangledown}
,(0,10);(0,-10)**\dir{-}
,(3,7)*{V}}$


==> figures/fig_tan_ids.tex <==
$\rxy{*{\blacktriangle}
,(0,10);(0,-10)**\dir{-}
,(3,7)*{V}}$


==> figures/fig_tan_xo.tex <==
$\rxy{(-3,7)*{V},(12,7)*{W}
\xunderv~{(-10,10)}{(10,10)}{(-10,-10)}{(10,-10)}
%,(-5,5)*{\blacktriangleleft},(5,5)*{\blacktriangleright}
}$

